A Generic Branch-and-Bound Algorithm for $\ell_0$-Penalized Problems with Supplementary Material

We present a generic Branch-and-Bound procedure designed to solve L0-penalized optimization problems. Existing approaches primarily focus on quadratic losses and construct relaxations using "Big-M" constraints and/or L2-norm penalties. In contrast, our method accommodates a broader class of loss functions and allows greater flexibility in relaxation design through a general penalty term, encompassing existing techniques as special cases. We establish theoretical results ensuring that all key quantities required for the Branch-and-Bound implementation admit closed-form expressions under the general blanket assumptions considered in our work. Leveraging this framework, we introduce El0ps, an open-source Python solver with a plug-and-play workflow that enables user-defined losses and penalties in L0-penalized problems. Through extensive numerical experiments, we demonstrate that El0ps achieves state-of-the-art performance on classical instances and extends computational feasibility to previously intractable ones.

==> img/biconj.tex <==
\begin{tikzpicture}
    \begin{scope}[xscale=2,yscale=2]
        \node (origin) at (0,0) {};
        \draw[ultra thick,->] (-0.85,0) -- (0.85, 0);
        \draw[ultra thick,->] (0,0) -- (0, 1);
        \draw[ultra thick] (-0.03,0.4) -- (0.03,0.4);
        \node[above right] at (0,0.42) {$\reg$};
        \node[right] at (0.85,0) {$\pvi{}$};
        \node[above] at (0,1) {\small{$\pertfunc(\pvi{}) = \icvx(\abs{\pvi{}} \leq \bigM)$}};
        %
        \draw[cyan,ultra thick] (-0.5,0.4) plot[domain=0.05:0.5] (\x,0.4);
        \draw[cyan,ultra thick] (-0.5,0.4) plot[domain=-0.5:-0.05] (\x,0.4) node {};
        \draw[cyan,ultra thick] (0,0.4) circle (0.05);
        \draw[cyan,ultra thick] (0.5,0.4) -- (0.5,0.85);
        \draw[cyan,ultra thick] (-0.5,0.4) -- (-0.5,0.85);
        \draw[orange,ultra thick] (0, 0) -- (0.515, 0.415);
        \draw[orange,ultra thick] (0.51,0.4) -- (0.51,0.85);
        \draw[orange,ultra thick] (0, 0) -- (-0.515, 0.415);
        \draw[orange,ultra thick] (-0.51,0.4) -- (-0.51,0.85);
        \fill[cyan] (0,0) circle (0.03);
        \node[above] at (-0.51,0.82) {\scriptsize{$+\infty$}};
        \node[above] at (0.51,0.82) {\scriptsize{$+\infty$}};
        %
        \draw[ultra thick] (0.5,-0.03) -- (0.5,0.03);
        \node[below] at (0.5,0) {\scriptsize{$\pertlimit=\bigM$}};
        \draw[thick,densely dashed] (0.5,0) -- (0.5,0.4);
        \draw[thick,densely dashed] (0, 0) -- (0.75, 0.6);
        \node[rotate=38,anchor=center,fill=white,fill opacity=0.9,inner sep=-1] at (0.55,0.33) {\scriptsize{slope $\pertslope = \reg/\bigM$}};
        \node[rotate=38,anchor=center] at (0.55,0.33) {\scriptsize{slope $\pertslope = \reg/\bigM$}};
        %
        \fill[cyan] (0,0) circle (0.03);
    \end{scope}
    \begin{scope}[shift={(0.35\linewidth,0)},xscale=2,yscale=2]
        \node (origin) at (0,0) {};
        \draw[ultra thick,->] (-0.85,0) -- (0.85, 0);
        \draw[ultra thick,->] (0,0) -- (0, 1);
        \draw[ultra thick] (-0.03,0.2) -- (0.03,0.2);
        \node[above right] at (0,0.2) {$\reg$};
        \node[right] at (0.85,0) {$\pvi{}$};
        \node[above] at (0,1) {\small{$\pertfunc(\pvi{}) = \tfrac{\regone}{2}\pvi{}^2$}};
        %
        \draw[cyan,ultra thick] (-0.5,0.2) plot[domain=0.05:0.8] (\x,0.2+\x^2);
        \draw[cyan,ultra thick] (-0.5,0.2) plot[domain=-0.8:-0.05] (\x,0.2-\x^2) node {};
        \draw[cyan,ultra thick] (0,0.2) circle (0.05);
        %
        \draw[orange,ultra thick] (0, 0) -- (0.5, 0.43);
        \draw[orange,ultra thick] (0.5, 0.43) plot[domain=0.5:0.8] (\x,0.2+\x^2-0.02) node {};
        \draw[orange,ultra thick] (0, 0) -- (-0.5, 0.43);
        \draw[orange,ultra thick] (-0.5, 0.43) plot[domain=-0.8:-0.5] (\x,0.2-\x^2-0.02) node {};
        \fill[cyan] (0,0) circle (0.03);
        %
        \draw[thick,densely dashed] (0, 0) -- (1, 0.86);
        \node[below] at (0.5,0) {\scriptsize{$\pertlimit = \sqrt{2\reg/\regone}$}};
        \draw[ultra thick] (0.5,-0.03) -- (0.5,0.03);
        \draw[thick,densely dashed] (0.5,0) -- (0.5,0.42);
        \node[rotate=40,anchor=center,fill=white,fill opacity=0.8,inner sep=-1] at (0.6,0.38) {\scriptsize{slope $\pertslope = \sqrt{2\reg\regone}$}};
        \node[rotate=40,anchor=center] at (0.6,0.38) {\scriptsize{slope $\pertslope = \sqrt{2\reg\regone}$}};
        %
        \fill[cyan] (0,0) circle (0.03);
    \end{scope}
    \begin{scope}[shift={(0.7\linewidth,0)},xscale=2,yscale=2]
        \node (origin) at (0,0) {};
        \draw[ultra thick,->] (-0.85,0) -- (0.85, 0);
        \draw[ultra thick,->] (0,0) -- (0, 1);
        \draw[ultra thick] (-0.03,0.3) -- (0.03,0.3);
        \node[above right] at (0,0.35) {$\reg$};
        \node[right] at (0.85,0) {$\pvi{}$};
        \node[above] at (0,1) {\small{$\pertfunc(\pvi{}) = \regone\abs{\pvi{}}$}};
        %
        \draw[cyan,ultra thick] (-0.5,0.3) plot[domain=0.05:0.8] (\x,0.3+0.5*abs{\x});
        \draw[cyan,ultra thick] (-0.5,0.3) plot[domain=-0.8:-0.05] (\x,0.3-0.5*\x) node {};
        \draw[cyan,ultra thick] (0,0.3) circle (0.05);
        \draw[orange,ultra thick] (0, 0) -- (0.85, 0.425);
        \draw[orange,ultra thick] (0, 0) -- (-0.85, 0.425);
        %
        \draw[thick,densely dashed] (0, 0) -- (0.85, 0.425);
        \node[below] at (0.4,0) {\scriptsize{$\pertlimit \rightarrow +\infty$}};
        \node[rotate=27,anchor=center] at (0.63,0.23) {\scriptsize{slope $\pertslope = \regone$}};
        %
        \fill[cyan] (0,0) circle (0.03);
    \end{scope}
\end{tikzpicture}

==> img/mixtures/mixtures.tex <==
\pgfplotscreateplotcyclelist{cycle_list_mixtures}{
    cplexcolor, smooth, thick\\    
    mosekcolor, smooth, thick\\
    oacolor, smooth, thick\\
    l0bnbcolor, smooth, thick\\
    el0pscolor, smooth, thick\\
}

\begin{tikzpicture}
    \begin{groupplot}[
        group style     = {
            group size      = 3 by 2,
            vertical sep    = 55pt,
            horizontal sep  = 47pt,
        },
        height          = 4.0cm,
        width           = 4.4cm,
        ytick pos       = left,
        xtick pos       = bottom,
        grid            = major,
        xlabel          = Solve time,
        xmode           = log,
        ylabel          = Prop. solved,
        ytick           = {0,20,...,100},
        yticklabel      = {\pgfmathparse{\tick/100}\pgfmathprintnumber{\pgfmathresult}},
        ymin            = -10,
        ymax            = 110,
        xmax            = 2000,
        xmin            = 0.005,
        cycle list name = cycle_list_mixtures,
    ]

        % -------------
        % gaussian
        % -------------

        \nextgroupplot[
            title           = \textsc{Gaussian},
            legend to name  = mixtures_legend,
            legend style    = {
                legend columns = 6,
                /tikz/every even column/.style = {column sep=10pt},
            },
        ]
        \foreach \solver in {cplex,mosek,mosek_oa,l0bnb,el0ps}{
            \addplot table[
                x       = tgrid, 
                y       = \solver,
                col sep = comma,
            ] {img/mixtures/mixtures-k=10-m=500-n=1000-r=0.90-s=10.00-distrib=gaussian-scale=1.csv};
        }

        \addlegendentry{\cplex}
        \addlegendentry{\mosek}
        \addlegendentry{\oa}
        \addlegendentry{\lobnb}
        \addlegendentry{\elops}

        % -------------
        % laplace
        % -------------

        \nextgroupplot[title = \textsc{Laplace}]
        \foreach \solver in {cplex,mosek,mosek_oa,l0bnb,el0ps}{
            \addplot table[
                x       = tgrid, 
                y       = \solver,
                col sep = comma,
            ] {img/mixtures/mixtures-k=10-m=500-n=1000-r=0.90-s=10.00-distrib=laplace-scale=1.csv};
        }

        % -------------
        % exponential
        % -------------

        \nextgroupplot[title = \textsc{Exponential}]
        \foreach \solver in {cplex,mosek,mosek_oa,l0bnb,el0ps}{
            \addplot table[
                x       = tgrid, 
                y       = \solver,
                col sep = comma,
            ] {img/mixtures/mixtures-k=10-m=500-n=1000-r=0.90-s=10.00-distrib=exponential-scale=1.csv};
        }

        % -------------
        % half-gaussian
        % -------------

        \nextgroupplot[title = \textsc{Half-Normal }]
        \foreach \solver in {cplex,mosek,mosek_oa,l0bnb,el0ps}{
            \addplot table[
                x       = tgrid, 
                y       = \solver,
                col sep = comma,
            ] {img/mixtures/mixtures-k=10-m=500-n=1000-r=0.90-s=10.00-distrib=half-gaussian-scale=1.csv};
        }

        % -------------
        % gauss-laplace
        % -------------

        \nextgroupplot[title = \textsc{Gauss-Laplace}]
        \foreach \solver in {cplex,mosek,mosek_oa,l0bnb,el0ps}{
            \addplot table[
                x       = tgrid, 
                y       = \solver,
                col sep = comma,
            ] {img/mixtures/mixtures-k=10-m=500-n=1000-r=0.90-s=10.00-distrib=gauss-laplace-scale1=1-scale2=1.csv};
        }

    \end{groupplot}

    \path (group c1r1.north east) -- node[above,yshift=1cm]{\ref*{mixtures_legend}} (group c3r1.north west);
\end{tikzpicture}

==> img/regpath/regpath.tex <==
\pgfplotscreateplotcyclelist{cycle_list_regpath}{
    cplexcolor, smooth, thick, mark=*, mark options={scale=0.5}\\     
    mosekcolor, smooth, thick, mark=*, mark options={scale=0.5}\\
    oacolor, smooth, thick, mark=*, mark options={scale=0.5}\\
    l0bnbcolor, smooth, thick, mark=*, mark options={scale=0.5}\\
    el0pscolor, smooth, thick, mark=*, mark options={scale=0.5}\\
    black, smooth, thick, densely dashed\\
}

\begin{tikzpicture}
    \begin{groupplot}[
        group style     = {
            group size      = 3 by 2,
            vertical sep    = 55pt,
            horizontal sep  = 47pt,
        },
        height          = 3.75cm,
        width           = 4.3cm,
        ytick pos       = left,
        xtick pos       = bottom,
        grid            = major,
        xlabel          = $\reg/\regmax$,
        xmode           = log,
        x dir           = reverse,
        ylabel          = Solve time,
        ymode           = log,
        ymin            = 0.0005,
        ytick           = {0.001,0.1,10,1000},
        ylabel style    = {at={(-0.3,0.5)}},
        cycle list name = cycle_list_regpath,
    ]

        % -------------
        % riboflavin
        % -------------


        \nextgroupplot[
            title           = \textsc{Riboflavin},
            legend to name  = regpath_legend,
            legend style    = {
                legend columns = 6,
                /tikz/every even column/.style = {column sep=10pt},
            },
        ]
        \foreach \solver in {cplex,mosek,mosek_oa,l0bnb,el0ps,max}{
            \addplot table[
                x       = lgrid, 
                y       = \solver_solve_time,
                col sep = comma,
            ] {img/regpath/regpath-dataset=riboflavin-datafit=Leastsquares-penalty=BigmL2norm.csv};
        }

        \addlegendentry{\textsc{Cplex}}
        \addlegendentry{\textsc{Mosek}}
        \addlegendentry{\textsc{Oa}}
        \addlegendentry{\textsc{Lobnb}}
        \addlegendentry{\textsc{Elops}}

                % -------------
        % colon-cancer
        % -------------

        \nextgroupplot[title = \textsc{Colon cancer}]
        \foreach \solver in {cplex,mosek,mosek_oa,l0bnb,el0ps,max}{
            \addplot table[
                x       = lgrid, 
                y       = \solver_solve_time,
                col sep = comma,
            ] {img/regpath/regpath-dataset=colon-cancer-datafit=Logistic-penalty=BigmL2norm.csv};
        }

                % -------------
        % breast-cancer
        % -------------

        \nextgroupplot[title = \textsc{Breast cancer}]
        \foreach \solver in {cplex,mosek,mosek_oa,l0bnb,el0ps,max}{
            \addplot table[
                x       = lgrid, 
                y       = \solver_solve_time,
                col sep = comma,
            ] {img/regpath/regpath-dataset=breast-cancer-datafit=Squaredhinge-penalty=BigmL2norm.csv};
        }

        % -------------
        % bctcga
        % -------------

        \nextgroupplot[title = \textsc{Bctcga}]
        \foreach \solver in {cplex,mosek,mosek_oa,l0bnb,el0ps,max}{
            \addplot table[
                x       = lgrid, 
                y       = \solver_solve_time,
                col sep = comma,
            ] {img/regpath/regpath-dataset=bctcga-datafit=Leastsquares-penalty=BigmL2norm.csv};
        }

        % -------------
        % leukemia
        % -------------

        \nextgroupplot[title = \textsc{Leukemia}]
        \foreach \solver in {cplex,mosek,mosek_oa,l0bnb,el0ps,max}{
            \addplot table[
                x       = lgrid, 
                y       = \solver_solve_time,
                col sep = comma,
            ] {img/regpath/regpath-dataset=leukemia-datafit=Logistic-penalty=BigmL2norm.csv};
        }

        % -------------
        % arcene
        % -------------

        \nextgroupplot[title = \textsc{Arcene}]
        \foreach \solver in {cplex,mosek,mosek_oa,l0bnb,el0ps,max}{
            \addplot table[
                x       = lgrid, 
                y       = \solver_solve_time,
                col sep = comma,
            ] {img/regpath/regpath-dataset=arcene-datafit=Squaredhinge-penalty=BigmL2norm.csv};
        }

    \end{groupplot}
    \path (group c1r2.south east) -- node[below,yshift=-1.25cm]{\ref*{regpath_legend}} (group c3r2.south west);
\end{tikzpicture}

\vspace*{0.25cm}

\begin{tikzpicture}
    \begin{groupplot}[
        group style     = {
            group size      = 3 by 2,
            vertical sep    = 55pt,
            horizontal sep  = 47pt,
        },
        height          = 3.75cm,
        width           = 4.3cm,
        ytick pos       = left,
        xtick pos       = bottom,
        grid            = major,
        xlabel          = $\reg/\regmax$,
        xmode           = log,
        x dir           = reverse,
        ylabel          = Solve time,
        ymode           = log,
        ymin            = 0.0005,
        ytick           = {0.001,0.1,10,1000},
        ylabel style    = {at={(-0.3,0.5)}},
        cycle list name = cycle_list_regpath,
    ]

        % -------------
        % riboflavin
        % -------------


        \nextgroupplot[title = \textsc{Riboflavin}]
        \foreach \solver in {cplex,mosek,mosek_oa,l0bnb,el0ps,max}{
            \addplot table[
                x       = lgrid, 
                y       = \solver_solve_time,
                col sep = comma,
            ] {img/regpath/regpath-dataset=riboflavin-datafit=Leastsquares-penalty=BigmL1norm.csv};
        }

        % -------------
        % colon-cancer
        % -------------

        \nextgroupplot[title = \textsc{Colon cancer}]
        \foreach \solver in {cplex,mosek,mosek_oa,l0bnb,el0ps,max}{
            \addplot table[
                x       = lgrid, 
                y       = \solver_solve_time,
                col sep = comma,
            ] {img/regpath/regpath-dataset=colon-cancer-datafit=Logistic-penalty=BigmL1norm.csv};
        }

        % -------------
        % breast-cancer
        % -------------

        \nextgroupplot[title = \textsc{Breast cancer}]
        \foreach \solver in {cplex,mosek,mosek_oa,l0bnb,el0ps,max}{
            \addplot table[
                x       = lgrid, 
                y       = \solver_solve_time,
                col sep = comma,
            ] {img/regpath/regpath-dataset=breast-cancer-datafit=Squaredhinge-penalty=BigmL1norm.csv};
        }

        % -------------
        % bctcga
        % -------------

        \nextgroupplot[title = \textsc{Bctcga}]
        \foreach \solver in {cplex,mosek,mosek_oa,l0bnb,el0ps,max}{
            \addplot table[
                x       = lgrid, 
                y       = \solver_solve_time,
                col sep = comma,
            ] {img/regpath/regpath-dataset=bctcga-datafit=Leastsquares-penalty=BigmL1norm.csv};
        }

        % -------------
        % leukemia
        % -------------

        \nextgroupplot[title = \textsc{Leukemia}]
        \foreach \solver in {cplex,mosek,mosek_oa,l0bnb,el0ps,max}{
            \addplot table[
                x       = lgrid, 
                y       = \solver_solve_time,
                col sep = comma,
            ] {img/regpath/regpath-dataset=leukemia-datafit=Logistic-penalty=BigmL1norm.csv};
        }

        % -------------
        % arcene
        % -------------

        \nextgroupplot[title = \textsc{Arcene}]
        \foreach \solver in {cplex,mosek,mosek_oa,l0bnb,el0ps,max}{
            \addplot table[
                x       = lgrid, 
                y       = \solver_solve_time,
                col sep = comma,
            ] {img/regpath/regpath-dataset=arcene-datafit=Squaredhinge-penalty=BigmL1norm.csv};
        }

    \end{groupplot}
\end{tikzpicture}

